Folded out-of-time-order correlators in double-scaled SYK

Harlow and Zhao arXiv:2607.14215 have identified ``anti-scrambling'' as a characteristic signature of cosmological horizons in de Sitter space, and proposed that it can be realized in a quantum system with bounded energy by Euclidean time ``folding" of out-of-time-order correlators (OTOCs). We implement this prescription in the DSSYK model. We use arXiv:2303.03474 to define an infinite-temperature ($\beta=0$) DSSYK OTOC that in the semiclassical limit of small values of the double-scaling parameter $\lambda$ reproduces the usual AdS eikonal shockwave behavior with its characteristic time delay, and then apply the Harlow-Zhao fold with the ``fake'' DSSYK inverse temperature $\beta_f$ playing the role of $\beta$. We demonstrate both numerically and analytically that the resulting folded OTOC displays anti-scrambling. The exact DSSYK evaluation tracks the semiclassical de Sitter eikonal formula in the scrambling regime, including a time advance instead of a time delay.The direction of the fold selects the side from which the continued eikonal amplitude approaches its branch cut. We show how our results are consistent with recent ``no-go" constraints. We compare the folded correlator with the two-shell analysis of arXiv:2607.14215: the growing term of the two-shell dilaton invariant appears in DSSYK with the same exponent, but as an imaginary part, while its real part, which would signal the backreaction that ends in a crunch, only moves by $O(\lambda)$ for thermal-scale probes. We also generalize to finite $\beta$; we find reasonable agreement with the de Sitter eikonal form for sufficiently high temperatures, but at lower temperatures the folded correlator is dominated by a pair of complex conjugate saddles, an anti-Stokes crossover that prevents retrieval of the eikonal behavior from the folded OTOC.

==> fig_fake_circle_final.tex <==
% fig_fake_circle_n1.tex -- the n=0 and n=1 Harlow-Zhao folds on the fake thermal circle.
% Same conventions as fig_fake_circle_v2.tex: fake Euclidean time increases clockwise,
% solid = forward Euclidean segments, dashed = backward segments; real-time displacements
% of the V's suppressed. Positions: W(tau_1) at 0 (top), W(tau_3) at beta_f/2 (bottom),
% V's at +-beta_f/4 (right/left). The two folds differ only in which operators the backward
% segments precede: the V's for n=0, the W's for n=1.
% Gaps, ordered (before V, before W, before V, before W):
%   n=0:  (+3beta_f/4 + it, -beta_f/4 - it, +3beta_f/4 + it, -beta_f/4 - it)
%   n=1:  (-beta_f/4 + it, +3beta_f/4 - it, -beta_f/4 + it, +3beta_f/4 - it)
% Requires \usetikzlibrary{arrows.meta,decorations.markings}.
\begin{tikzpicture}[>=Stealth,
  dot/.style={circle,fill,inner sep=1.7pt},
  midarrow/.style={postaction={decorate,decoration={markings,mark=at position 0.5 with {\arrow{>}}}}},
  fwd/.style={very thick,blue!65!black,midarrow},
  bwd/.style={very thick,red!85!black,dashed,midarrow},
  lab/.style={font=\small}]
% ------------------------------------------------------------------ left panel: n = 0
\begin{scope}[xshift=-3.9cm]
  \draw[gray!35] (0,0) circle (1.6);
  % W(tau_1) [top] --backward beta_f/4--> V(tau_2) [left]
  \draw[bwd] (90:1.6) -- (90:2.0) arc (90:180:2.0) -- (180:1.6);
  % V(tau_2) [left] --forward 3beta_f/4--> W(tau_3) [bottom]   (via top, right)
  \draw[fwd] (180:1.6) arc (180:-90:1.6);
  % W(tau_3) [bottom] --backward beta_f/4--> V(tau_4) [right]
  \draw[bwd] (-90:1.6) -- (-90:2.0) arc (-90:0:2.0) -- (0:1.6);
  % V(tau_4) [right] --forward 3beta_f/4--> W(tau_1) [top]   (via bottom, left; drawn inside)
  \draw[fwd] (0:1.6) -- (0:1.3) arc (0:-270:1.3) -- (90:1.6);
  \node[dot,blue!65!black] at (90:1.6) {};   \node[lab,above=3pt,blue!65!black] at (90:2.0) {$W(\tau_1)$};
  \node[dot,red!85!black]  at (180:1.6) {};  \node[lab,left=3pt,red!85!black]   at (180:2.0) {$V(\tau_2)$};
  \node[dot,blue!65!black] at (-90:1.6) {};  \node[lab,below left=1pt,blue!65!black] at (-100:1.9) {$W(\tau_3)$};
  \node[dot,red!85!black]  at (0:1.6)  {};   \node[lab,right=3pt,red!85!black]  at (0:2.0)  {$V(\tau_4)$};
  \node[lab,red!85!black]  at (135:2.75) {$-\tfrac{\beta_f}{4}-it$};
  \node[lab,red!85!black]  at (-45:2.75) {$-\tfrac{\beta_f}{4}-it$};
  \node[lab,blue!65!black] at (45:1.0)   {$\tfrac{3\beta_f}{4}+it$};
  \node[lab,blue!65!black] at (-135:0.65) {$\tfrac{3\beta_f}{4}+it$};
\end{scope}
% ------------------------------------------------------------------ right panel: n = 1
\begin{scope}[xshift=3.9cm]
  \draw[gray!35] (0,0) circle (1.6);
  % W(tau_1) [top] --forward 3beta_f/4--> V(tau_2) [left]   (via right, bottom)
  \draw[fwd] (90:1.6) arc (90:-180:1.6);
  % V(tau_2) [left] --backward beta_f/4--> W(tau_3) [bottom]
  \draw[bwd] (180:1.6) -- (180:2.0) arc (180:270:2.0) -- (270:1.6);
  % W(tau_3) [bottom] --forward 3beta_f/4--> V(tau_4) [right]   (via left, top; drawn inside)
  \draw[fwd] (-90:1.6) -- (-90:1.3) arc (-90:-360:1.3) -- (0:1.6);
  % V(tau_4) [right] --backward beta_f/4--> W(tau_1) [top]
  \draw[bwd] (0:1.6) -- (0:2.0) arc (0:90:2.0) -- (90:1.6);
  \node[dot,blue!65!black] at (90:1.6) {};   \node[lab,above=3pt,blue!65!black] at (90:2.0) {$W(\tau_1)$};
  \node[dot,red!85!black]  at (180:1.6) {};  \node[lab,left=3pt,red!85!black]   at (180:2.0) {$V(\tau_2)$};
  \node[dot,blue!65!black] at (-90:1.6) {};  \node[lab,below right=1pt,blue!65!black] at (-80:1.9) {$W(\tau_3)$};
  \node[dot,red!85!black]  at (0:1.6)  {};   \node[lab,right=3pt,red!85!black]  at (0:2.0)  {$V(\tau_4)$};
  \node[lab,red!85!black]  at (225:2.75) {$-\tfrac{\beta_f}{4}+it$};
  \node[lab,red!85!black]  at (45:2.75)  {$-\tfrac{\beta_f}{4}+it$};
  \node[lab,blue!65!black] at (-55:0.90)  {$\tfrac{3\beta_f}{4}-it$};
  \node[lab,blue!65!black] at (135:0.55) {$\tfrac{3\beta_f}{4}-it$};
\end{scope}
\end{tikzpicture}

